Moving average options: Machine Learning and Gauss-Hermite quadrature for a double non-Markovian problem

Evaluating moving average options is a tough computational challenge for the energy and commodity market as the payoff of the option depends on the prices of a certain underlying observed on a moving window so, when a long window is considered, the pricing problem becomes high dimensional. We present an efficient method for pricing Bermudan style moving average options, based on Gaussian Process Regression and Gauss-Hermite quadrature, thus named GPR-GHQ. Specifically, the proposed algorithm proceeds backward in time and, at each time-step, the continuation value is computed only in a few points by using Gauss-Hermite quadrature, and then it is learned through Gaussian Process Regression. We test the proposed approach in the Black-Scholes model, where the GPR-GHQ method is made even more efficient by exploiting the positive homogeneity of the continuation value, which allows one to reduce the problem size. Positive homogeneity is also exploited to develop a binomial Markov chain, which is able to deal efficiently with medium-long windows. Secondly, we test GPR-GHQ in the Clewlow-Strickland model, the reference framework for modeling prices of energy commodities. Finally, we consider a challenging problem which involves double non-Markovian feature, that is the rough-Bergomi model. In this case, the pricing problem is even harder since the whole history of the volatility process impacts the future distribution of the process. The manuscript includes a numerical investigation, which displays that GPR-GHQ is very accurate and it is able to handle options with a very long window, thus overcoming the problem of high dimensionality.

==> (inline-0) <==
\begin{tabular}{clc}
\toprule 
Symbol & Meaning & Value\tabularnewline
\midrule
$S_{0}$ & Initial spot value & $100$\tabularnewline
$r$ & Risk free i.r. & $0.05$\tabularnewline
$\sigma$ & Volatility & $0.3$\tabularnewline
$T$ & Maturity & $0.2$ or $1.0$\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccccc}
\hline 
 &  & \multicolumn{7}{c}{\textbf{\footnotesize{}Longstaff-Schwartz}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}} & {\footnotesize{}Berhart} & {\footnotesize{}Lelong}\tabularnewline
\cline{3-9} \cline{4-9} \cline{5-9} \cline{6-9} \cline{7-9} \cline{8-9} \cline{9-9} 
 & {\footnotesize{}$deg$} & \multicolumn{3}{c}{{\footnotesize{}$1$}} &  & \multicolumn{3}{c}{{\footnotesize{}$2$}} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS} & {\footnotesize{}et al.} & \multirow{2}{*}{}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} 
{\footnotesize{}$M$} & {\footnotesize{}$P$} & {\footnotesize{}$10^{4}$} & {\footnotesize{}$10^{5}$} & {\footnotesize{}$10^{6}$} &  & {\footnotesize{}$10^{4}$} & {\footnotesize{}$10^{5}$} & {\footnotesize{}$10^{6}$} &  & \multicolumn{1}{c}{{\footnotesize{}GHQ}} &  &  & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(1\right)}{1.87\pm0.02}$} & {\footnotesize{}$\underset{\left(1\right)}{1.88\pm0.00}$} & {\footnotesize{}$\underset{\left(5\right)}{1.87\pm0.00}$} &  & {\footnotesize{}$\underset{\left(0\right)}{1.89\pm0.02}$} & {\footnotesize{}$\underset{\left(1\right)}{1.87\pm0.00}$} & {\footnotesize{}$\underset{\left(5\right)}{1.88\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{1.90}$} & {\footnotesize{}$\underset{\pm0.01}{1.89}$} & {\footnotesize{}$1.890$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}3$} &  & {\footnotesize{}$\underset{\left(1\right)}{2.69\pm0.02}$} & {\footnotesize{}$\underset{\left(2\right)}{2.69\pm0.01}$} & {\footnotesize{}$\underset{\left(10\right)}{2.69\pm0.00}$} &  & {\footnotesize{}$\underset{\left(0\right)}{2.70\pm0.02}$} & {\footnotesize{}$\underset{\left(2\right)}{2.69\pm0.01}$} & {\footnotesize{}$\underset{\left(14\right)}{2.69\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.68}$} & {\footnotesize{}$\underset{\pm0.01}{2.69}$} & {\footnotesize{}$2.684$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}4$} &  & {\footnotesize{}$\underset{\left(1\right)}{3.20\pm0.03}$} & {\footnotesize{}$\underset{\left(2\right)}{3.19\pm0.01}$} & {\footnotesize{}$\underset{\left(12\right)}{3.19\pm0.00}$} &  & {\footnotesize{}$\underset{\left(0\right)}{3.20\pm0.03}$} & {\footnotesize{}$\underset{\left(3\right)}{3.20\pm0.01}$} & {\footnotesize{}$\underset{\left(25\right)}{3.19\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.19}$} & {\footnotesize{}$\underset{\pm0.01}{3.19}$} & {\footnotesize{}$3.183$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}5$} &  & {\footnotesize{}$\underset{\left(1\right)}{3.55\pm0.04}$} & {\footnotesize{}$\underset{\left(2\right)}{3.54\pm0.01}$} & {\footnotesize{}$\underset{\left(12\right)}{3.54\pm0.00}$} &  & {\footnotesize{}$\underset{\left(1\right)}{3.55\pm0.04}$} & {\footnotesize{}$\underset{\left(4\right)}{3.55\pm0.01}$} & {\footnotesize{}$\underset{\left(31\right)}{3.54\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.54}$} & {\footnotesize{}$\underset{\pm0.01}{3.54}$} & {\footnotesize{}$3.526$} & {\footnotesize{}$3.531$}\tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}6$} &  & {\footnotesize{}$\underset{\left(1\right)}{3.79\pm0.04}$} & {\footnotesize{}$\underset{\left(3\right)}{3.79\pm0.01}$} & {\footnotesize{}$\underset{\left(14\right)}{3.79\pm0.00}$} &  & {\footnotesize{}$\underset{\left(1\right)}{3.82\pm0.04}$} & {\footnotesize{}$\underset{\left(5\right)}{3.80\pm0.01}$} & {\footnotesize{}$\underset{\left(49\right)}{3.79\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.80}$} & {\footnotesize{}$\underset{\pm0.01}{3.79}$} & {\footnotesize{}$3.773$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}7$} &  & {\footnotesize{}$\underset{\left(1\right)}{3.98\pm0.05}$} & {\footnotesize{}$\underset{\left(3\right)}{3.98\pm0.02}$} & {\footnotesize{}$\underset{\left(15\right)}{3.98\pm0.00}$} &  & {\footnotesize{}$\underset{\left(1\right)}{4.00\pm0.05}$} & {\footnotesize{}$\underset{\left(6\right)}{3.99\pm0.01}$} & {\footnotesize{}$\underset{\left(52\right)}{3.99\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.99}$} & {\footnotesize{}$\underset{\pm0.01}{3.99}$} & {\footnotesize{}$3.955$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}8$} &  & {\footnotesize{}$\underset{\left(1\right)}{4.14\pm0.05}$} & {\footnotesize{}$\underset{\left(3\right)}{4.12\pm0.02}$} & {\footnotesize{}$\underset{\left(18\right)}{4.12\pm0.01}$} &  & {\footnotesize{}$\underset{\left(2\right)}{4.15\pm0.05}$} & {\footnotesize{}$\underset{\left(8\right)}{4.14\pm0.02}$} & {\footnotesize{}$\underset{\left(76\right)}{4.13\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.13}$} & {\footnotesize{}$\underset{\pm0.01}{4.13}$} & {\footnotesize{}$4.092$} & \tabularnewline
{\footnotesize{}$\text{\ensuremath{\phantom{1}}}9$} &  & {\footnotesize{}$\underset{\left(1\right)}{4.24\pm0.06}$} & {\footnotesize{}$\underset{\left(3\right)}{4.23\pm0.02}$} & {\footnotesize{}$\underset{\left(22\right)}{4.22\pm0.01}$} &  & {\footnotesize{}$\underset{\left(2\right)}{4.26\pm0.05}$} & {\footnotesize{}$\underset{\left(11\right)}{4.25\pm0.02}$} & {\footnotesize{}$\underset{\left(94\right)}{4.24\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.25}$} & {\footnotesize{}$\underset{\pm0.01}{4.24}$} & {\footnotesize{}$4.193$} & \tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(1\right)}{4.32\pm0.06}$} & {\footnotesize{}$\underset{\left(5\right)}{4.31\pm0.02}$} & {\footnotesize{}$\underset{\left(22\right)}{4.30\pm0.01}$} &  & {\footnotesize{}$\underset{\left(3\right)}{4.36\pm0.06}$} & {\footnotesize{}$\underset{\left(12\right)}{4.33\pm0.02}$} & {\footnotesize{}$\underset{\left(122\right)}{4.33\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.33}$} & {\footnotesize{}$\underset{\pm0.01}{4.33}$} & {\footnotesize{}$4.268$} & {\footnotesize{}$4.302$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(2\right)}{4.40\pm0.10}$} & {\footnotesize{}$\underset{\left(7\right)}{4.41\pm0.03}$} & {\footnotesize{}$\underset{\left(59\right)}{4.39\pm0.01}$} &  & {\footnotesize{}$\underset{\left(12\right)}{4.61\pm0.09}$} & {\footnotesize{}$\underset{\left(53\right)}{4.49\pm0.03}$} & {\footnotesize{}$\underset{\left(492\right)}{4.47\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.48}$} & {\footnotesize{}$\underset{\pm0.01}{4.47}$} &  & \tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(2\right)}{4.07\pm0.11}$} & {\footnotesize{}$\underset{\left(9\right)}{4.06\pm0.04}$} & {\footnotesize{}$\underset{\left(65\right)}{4.05\pm0.01}$} &  & {\footnotesize{}$\underset{\left(24\right)}{4.40\pm0.11}$} & {\footnotesize{}$\underset{\left(105\right)}{4.18\pm0.03}$} & {\footnotesize{}$\underset{\left(929\right)}{4.13\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.16}$} & {\footnotesize{}$\underset{\pm0.01}{4.14}$} &  & \tabularnewline
\hline 
\end{tabular}
\par\end{centering}
\begin{centering}
\myt%
\begin{tabular}{cccccccccccccccccccc}
\hline 
 &  & \multicolumn{13}{c}{\textbf{\footnotesize{}GPR-GHQ}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}} & {\footnotesize{}Berhart} & {\footnotesize{}Lelong}\tabularnewline
\cline{3-15} \cline{4-15} \cline{5-15} \cline{6-15} \cline{7-15} \cline{8-15} \cline{9-15} \cline{10-15} \cline{11-15} \cline{12-15} \cline{13-15} \cline{14-15} \cline{15-15} 
 & {\footnotesize{}$Q$} & \multicolumn{3}{c}{{\footnotesize{}$8$}} &  & \multicolumn{3}{c}{{\footnotesize{}$16$}} &  & \multicolumn{3}{c}{{\footnotesize{}$32$}} &  & {\footnotesize{}$64$} &  & \multicolumn{1}{c}{{\footnotesize{}GPR-}} & {\footnotesize{}LS} & {\footnotesize{}et al.} & \tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} \cline{11-13} \cline{12-13} \cline{13-13} \cline{15-15} 
{\footnotesize{}$M$} & {\footnotesize{}$P$} & {\footnotesize{}$250$} & {\footnotesize{}$1000$} & {\footnotesize{}$4000$} &  & {\footnotesize{}$250$} & {\footnotesize{}$1000$} & {\footnotesize{}$4000$} &  & {\footnotesize{}$250$} & {\footnotesize{}$1000$} & {\footnotesize{}$4000$} &  & {\footnotesize{}$8000$} &  & {\footnotesize{}GHQ} &  &  & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & \multicolumn{3}{c}{{\footnotesize{}$\underset{\left(2\right)}{1.812}$}} &  & \multicolumn{3}{c}{{\footnotesize{}$\underset{\left(2\right)}{1.873}$}} &  & \multicolumn{3}{c}{{\footnotesize{}$\underset{\left(4\right)}{1.882}$}} &  & {\footnotesize{}$\underset{\left(8\right)}{1.891}$} &  & {\footnotesize{}$\underset{\pm0.01}{1.90}$} & {\footnotesize{}$\underset{\pm0.01}{1.89}$} & {\footnotesize{}$1.890$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}3$} &  & {\footnotesize{}$\underset{\left(19\right)}{2.676}$} & {\footnotesize{}$\underset{\left(109\right)}{2.680}$} & {\footnotesize{}$\underset{\left(515\right)}{2.682}$} &  & {\footnotesize{}$\underset{\left(18\right)}{2.680}$} & {\footnotesize{}$\underset{\left(116\right)}{2.683}$} & {\footnotesize{}$\underset{\left(549\right)}{2.684}$} &  & {\footnotesize{}$\underset{\left(18\right)}{2.683}$} & {\footnotesize{}$\underset{\left(136\right)}{2.685}$} & {\footnotesize{}$\underset{\left(581\right)}{2.685}$} &  & {\footnotesize{}$\underset{\left(1297\right)}{2.687}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.68}$} & {\footnotesize{}$\underset{\pm0.01}{2.69}$} & {\footnotesize{}$2.684$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}4$} &  & {\footnotesize{}$\underset{\left(12\right)}{3.184}$} & {\footnotesize{}$\underset{\left(125\right)}{3.185}$} & {\footnotesize{}$\underset{\left(430\right)}{3.190}$} &  & {\footnotesize{}$\underset{\left(15\right)}{3.186}$} & {\footnotesize{}$\underset{\left(128\right)}{3.185}$} & {\footnotesize{}$\underset{\left(480\right)}{3.188}$} &  & {\footnotesize{}$\underset{\left(18\right)}{3.190}$} & {\footnotesize{}$\underset{\left(99\right)}{3.185}$} & {\footnotesize{}$\underset{\left(693\right)}{3.189}$} &  & {\footnotesize{}$\underset{\left(1334\right)}{3.190}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.19}$} & {\footnotesize{}$\underset{\pm0.01}{3.19}$} & {\footnotesize{}$3.183$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}5$} &  & {\footnotesize{}$\underset{\left(19\right)}{3.531}$} & {\footnotesize{}$\underset{\left(98\right)}{3.535}$} & {\footnotesize{}$\underset{\left(394\right)}{3.539}$} &  & {\footnotesize{}$\underset{\left(19\right)}{3.536}$} & {\footnotesize{}$\underset{\left(107\right)}{3.535}$} & {\footnotesize{}$\underset{\left(408\right)}{3.539}$} &  & {\footnotesize{}$\underset{\left(20\right)}{3.539}$} & {\footnotesize{}$\underset{\left(103\right)}{3.535}$} & {\footnotesize{}$\underset{\left(460\right)}{3.540}$} &  & {\footnotesize{}$\underset{\left(1504\right)}{3.540}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.54}$} & {\footnotesize{}$\underset{\pm0.01}{3.54}$} & {\footnotesize{}$3.526$} & {\footnotesize{}$3.531$}\tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}6$} &  & {\footnotesize{}$\underset{\left(11\right)}{3.784}$} & {\footnotesize{}$\underset{\left(72\right)}{3.786}$} & {\footnotesize{}$\underset{\left(361\right)}{3.790}$} &  & {\footnotesize{}$\underset{\left(11\right)}{3.791}$} & {\footnotesize{}$\underset{\left(77\right)}{3.790}$} & {\footnotesize{}$\underset{\left(333\right)}{3.792}$} &  & {\footnotesize{}$\underset{\left(14\right)}{3.793}$} & {\footnotesize{}$\underset{\left(84\right)}{3.795}$} & {\footnotesize{}$\underset{\left(551\right)}{3.795}$} &  & {\footnotesize{}$\underset{\left(1402\right)}{3.795}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.80}$} & {\footnotesize{}$\underset{\pm0.01}{3.79}$} & {\footnotesize{}$3.773$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}7$} &  & {\footnotesize{}$\underset{\left(12\right)}{3.976}$} & {\footnotesize{}$\underset{\left(93\right)}{3.977}$} & {\footnotesize{}$\underset{\left(408\right)}{3.980}$} &  & {\footnotesize{}$\underset{\left(12\right)}{3.981}$} & {\footnotesize{}$\underset{\left(85\right)}{3.985}$} & {\footnotesize{}$\underset{\left(359\right)}{3.986}$} &  & {\footnotesize{}$\underset{\left(24\right)}{3.983}$} & {\footnotesize{}$\underset{\left(114\right)}{3.986}$} & {\footnotesize{}$\underset{\left(459\right)}{3.986}$} &  & {\footnotesize{}$\underset{\left(1523\right)}{3.987}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.99}$} & {\footnotesize{}$\underset{\pm0.01}{3.99}$} & {\footnotesize{}$3.955$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}8$} &  & {\footnotesize{}$\underset{\left(13\right)}{4.121}$} & {\footnotesize{}$\underset{\left(74\right)}{4.128}$} & {\footnotesize{}$\underset{\left(345\right)}{4.126}$} &  & {\footnotesize{}$\underset{\left(11\right)}{4.125}$} & {\footnotesize{}$\underset{\left(81\right)}{4.130}$} & {\footnotesize{}$\underset{\left(335\right)}{4.132}$} &  & {\footnotesize{}$\underset{\left(13\right)}{4.126}$} & {\footnotesize{}$\underset{\left(79\right)}{4.130}$} & {\footnotesize{}$\underset{\left(507\right)}{4.132}$} &  & {\footnotesize{}$\underset{\left(1214\right)}{4.132}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.13}$} & {\footnotesize{}$\underset{\pm0.01}{4.13}$} & {\footnotesize{}$4.092$} & \tabularnewline
{\footnotesize{}$\text{\ensuremath{\phantom{1}}}9$} &  & {\footnotesize{}$\underset{\left(12\right)}{4.233}$} & {\footnotesize{}$\underset{\left(74\right)}{4.239}$} & {\footnotesize{}$\underset{\left(346\right)}{4.241}$} &  & {\footnotesize{}$\underset{\left(13\right)}{4.235}$} & {\footnotesize{}$\underset{\left(72\right)}{4.241}$} & {\footnotesize{}$\underset{\left(369\right)}{4.242}$} &  & {\footnotesize{}$\underset{\left(19\right)}{4.236}$} & {\footnotesize{}$\underset{\left(91\right)}{4.240}$} & {\footnotesize{}$\underset{\left(351\right)}{4.243}$} &  & {\footnotesize{}$\underset{\left(1143\right)}{4.243}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.25}$} & {\footnotesize{}$\underset{\pm0.01}{4.24}$} & {\footnotesize{}$4.193$} & \tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(11\right)}{4.319}$} & {\footnotesize{}$\underset{\left(69\right)}{4.325}$} & {\footnotesize{}$\underset{\left(337\right)}{4.328}$} &  & {\footnotesize{}$\underset{\left(14\right)}{4.318}$} & {\footnotesize{}$\underset{\left(64\right)}{4.325}$} & {\footnotesize{}$\underset{\left(343\right)}{4.328}$} &  & {\footnotesize{}$\underset{\left(12\right)}{4.319}$} & {\footnotesize{}$\underset{\left(79\right)}{4.325}$} & {\footnotesize{}$\underset{\left(349\right)}{4.328}$} &  & {\footnotesize{}$\underset{\left(1186\right)}{4.328}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.34}$} & {\footnotesize{}$\underset{\pm0.01}{4.33}$} & {\footnotesize{}$4.268$} & {\footnotesize{}$4.302$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(26\right)}{4.473}$} & {\footnotesize{}$\underset{\left(84\right)}{4.469}$} & {\footnotesize{}$\underset{\left(239\right)}{4.475}$} &  & {\footnotesize{}$\underset{\left(28\right)}{4.473}$} & {\footnotesize{}$\underset{\left(63\right)}{4.469}$} & {\footnotesize{}$\underset{\left(308\right)}{4.475}$} &  & {\footnotesize{}$\underset{\left(30\right)}{4.472}$} & {\footnotesize{}$\underset{\left(68\right)}{4.468}$} & {\footnotesize{}$\underset{\left(303\right)}{4.475}$} &  & {\footnotesize{}$\underset{\left(959\right)}{4.476}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.48}$} & {\footnotesize{}$\underset{\pm0.01}{4.47}$} &  & \tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(13\right)}{4.142}$} & {\footnotesize{}$\underset{\left(63\right)}{4.141}$} & {\footnotesize{}$\underset{\left(204\right)}{4.143}$} &  & {\footnotesize{}$\underset{\left(12\right)}{4.142}$} & {\footnotesize{}$\underset{\left(47\right)}{4.141}$} & {\footnotesize{}$\underset{\left(184\right)}{4.143}$} &  & {\footnotesize{}$\underset{\left(12\right)}{4.142}$} & {\footnotesize{}$\underset{\left(51\right)}{4.141}$} & {\footnotesize{}$\underset{\left(202\right)}{4.143}$} &  & {\footnotesize{}$\underset{\left(586\right)}{4.144}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.16}$} & {\footnotesize{}$\underset{\pm0.01}{4.14}$} &  & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccccc}
\hline 
 &  & \textbf{\footnotesize{}BC} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}} & {\footnotesize{}Berhart} & {\footnotesize{}Lelong}\tabularnewline
{\footnotesize{}$M$} &  &  &  & {\footnotesize{}GPR-GHQ} & {\footnotesize{}LS} & {\footnotesize{}et al.} & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{0.94}$} &  & {\footnotesize{}$\underset{\pm0.01}{1.90}$} & {\footnotesize{}$\underset{\pm0.01}{1.89}$} & {\footnotesize{}$1.890$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}3$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{1.87}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.68}$} & {\footnotesize{}$\underset{\pm0.01}{2.69}$} & {\footnotesize{}$2.684$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}4$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{2.75}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.19}$} & {\footnotesize{}$\underset{\pm0.01}{3.19}$} & {\footnotesize{}$3.183$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}5$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{3.32}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.54}$} & {\footnotesize{}$\underset{\pm0.01}{3.54}$} & {\footnotesize{}$3.526$} & {\footnotesize{}$3.531$}\tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}6$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{3.60}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.80}$} & {\footnotesize{}$\underset{\pm0.01}{3.79}$} & {\footnotesize{}$3.773$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}7$} &  & {\footnotesize{}$\underset{\left(2\cdot10^{-2}\right)}{3.86}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.99}$} & {\footnotesize{}$\underset{\pm0.01}{3.99}$} & {\footnotesize{}$3.955$} & \tabularnewline
{\footnotesize{}$\ensuremath{\phantom{1}}8$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{4.04}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.13}$} & {\footnotesize{}$\underset{\pm0.01}{4.13}$} & {\footnotesize{}$4.092$} & \tabularnewline
{\footnotesize{}$\text{\ensuremath{\phantom{1}}}9$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{4.17}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.25}$} & {\footnotesize{}$\underset{\pm0.01}{4.24}$} & {\footnotesize{}$4.193$} & \tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(2\cdot10^{-2}\right)}{4.28}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.34}$} & {\footnotesize{}$\underset{\pm0.01}{4.33}$} & {\footnotesize{}$4.268$} & {\footnotesize{}$4.302$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(3\cdot10^{-1}\right)}{4.49}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.48}$} & {\footnotesize{}$\underset{\pm0.01}{4.47}$} &  & \tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(308\right)}{4.16}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.16}$} & {\footnotesize{}$\underset{\pm0.01}{4.14}$} &  & \tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  & \multicolumn{7}{c}{\textbf{\footnotesize{}Longstaff-Schwartz}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
\cline{3-9} \cline{4-9} \cline{5-9} \cline{6-9} \cline{7-9} \cline{8-9} \cline{9-9} 
 & {\footnotesize{}$deg$} & \multicolumn{3}{c}{{\footnotesize{}$1$}} &  & \multicolumn{3}{c}{{\footnotesize{}$2$}} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} 
{\footnotesize{}$M$} & {\footnotesize{}$P$} & {\footnotesize{}$10^{4}$} & {\footnotesize{}$10^{5}$} & {\footnotesize{}$10^{6}$} &  & {\footnotesize{}$10^{4}$} & {\footnotesize{}$10^{5}$} & {\footnotesize{}$10^{6}$} &  & {\footnotesize{}GHQ} & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(1\right)}{2.29\pm0.02}$} & {\footnotesize{}$\underset{\left(3\right)}{2.30\pm0.01}$} & {\footnotesize{}$\underset{\left(26\right)}{2.30\pm0.00}$} &  & {\footnotesize{}$\underset{\left(0\right)}{2.31\pm0.02}$} & {\footnotesize{}$\underset{\left(2\right)}{2.30\pm0.01}$} & {\footnotesize{}$\underset{\left(25\right)}{2.30\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.44}$} & {\footnotesize{}$\underset{\pm0.01}{2.44}$}\tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(4\right)}{6.90\pm0.06}$} & {\footnotesize{}$\underset{\left(18\right)}{6.89\pm0.02}$} & {\footnotesize{}$\underset{\left(163\right)}{6.88\pm0.01}$} &  & {\footnotesize{}$\underset{\left(15\right)}{6.93\pm0.06}$} & {\footnotesize{}$\underset{\left(72\right)}{6.90\pm0.02}$} & {\footnotesize{}$\underset{\left(750\right)}{6.90\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{6.90}$} & {\footnotesize{}$\underset{\pm0.01}{6.90}$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(9\right)}{8.67\pm0.09}$} & {\footnotesize{}$\underset{\left(42\right)}{8.65\pm0.03}$} & {\footnotesize{}$\underset{\left(423\right)}{8.64\pm0.01}$} &  & {\footnotesize{}$\underset{\left(90\right)}{8.77\pm0.10}$} & {\footnotesize{}$\underset{\left(410\right)}{8.69\pm0.03}$} & {\footnotesize{}$\underset{\left(3634\right)}{8.66\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{8.68}$} & {\footnotesize{}$\underset{\pm0.01}{8.67}$}\tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(17\right)}{9.53\pm0.12}$} & {\footnotesize{}$\underset{\left(79\right)}{9.52\pm0.04}$} & {\footnotesize{}$\underset{\left(794\right)}{9.50\pm0.01}$} &  & {\footnotesize{}$\underset{\left(259\right)}{9.75\pm0.13}$} & {\footnotesize{}$\underset{\left(1230\right)}{9.60\pm0.04}$} & {\footnotesize{}$\underset{\left(11939\right)}{9.55\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{9.57}$} & {\footnotesize{}$\underset{\pm0.01}{9.54}$}\tabularnewline
\hline 
\end{tabular}
\par\end{centering}
\begin{centering}
\mytt
\par\end{centering}
\begin{centering}
\mytt%
\begin{tabular}{cccccccccccccccccc}
\hline 
 &  & \multicolumn{13}{c}{\textbf{\footnotesize{}GPR-GHQ}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
\cline{3-15} \cline{4-15} \cline{5-15} \cline{6-15} \cline{7-15} \cline{8-15} \cline{9-15} \cline{10-15} \cline{11-15} \cline{12-15} \cline{13-15} \cline{14-15} \cline{15-15} 
 & {\footnotesize{}$G$} & \multicolumn{3}{c}{{\footnotesize{}$8$}} &  & \multicolumn{3}{c}{{\footnotesize{}$16$}} &  & \multicolumn{3}{c}{{\footnotesize{}$32$}} &  & {\footnotesize{}$64$} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} \cline{11-13} \cline{12-13} \cline{13-13} \cline{15-15} 
{\footnotesize{}$M$} & {\footnotesize{}$P$} & {\footnotesize{}$250$} & {\footnotesize{}$1000$} & {\footnotesize{}$4000$} &  & {\footnotesize{}$250$} & {\footnotesize{}$1000$} & {\footnotesize{}$4000$} &  & {\footnotesize{}$250$} & {\footnotesize{}$1000$} & {\footnotesize{}$4000$} &  & {\footnotesize{}$8000$} &  & {\footnotesize{}GHQ} & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & \multicolumn{3}{c}{{\footnotesize{}$\underset{\left(2\right)}{2.504}$}} &  & \multicolumn{3}{c}{{\footnotesize{}$\underset{\left(4\right)}{2.466}$}} &  & \multicolumn{3}{c}{{\footnotesize{}$\underset{\left(4\right)}{2.427}$}} &  & {\footnotesize{}$\underset{\left(18\right)}{2.436}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.44}$} & {\footnotesize{}$\underset{\pm0.01}{2.44}$}\tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(55\right)}{6.891}$} & {\footnotesize{}$\underset{\left(585\right)}{6.888}$} & {\footnotesize{}$\underset{\left(3404\right)}{6.896}$} &  & {\footnotesize{}$\underset{\left(59\right)}{6.888}$} & {\footnotesize{}$\underset{\left(434\right)}{6.894}$} & {\footnotesize{}$\underset{\left(2038\right)}{6.901}$} &  & {\footnotesize{}$\underset{\left(64\right)}{6.889}$} & {\footnotesize{}$\underset{\left(572\right)}{6.896}$} & {\footnotesize{}$\underset{\left(2360\right)}{6.901}$} &  & {\footnotesize{}$\underset{\left(10893\right)}{6.903}$} &  & {\footnotesize{}$\underset{\pm0.01}{6.90}$} & {\footnotesize{}$\underset{\pm0.01}{6.90}$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(72\right)}{8.651}$} & {\footnotesize{}$\underset{\left(596\right)}{8.656}$} & {\footnotesize{}$\underset{\left(2340\right)}{8.668}$} &  & {\footnotesize{}$\underset{\left(73\right)}{8.650}$} & {\footnotesize{}$\underset{\left(768\right)}{8.657}$} & {\footnotesize{}$\underset{\left(2761\right)}{8.669}$} &  & {\footnotesize{}$\underset{\left(77\right)}{8.647}$} & {\footnotesize{}$\underset{\left(652\right)}{8.656}$} & {\footnotesize{}$\underset{\left(3150\right)}{8.670}$} &  & {\footnotesize{}$\underset{\left(7558\right)}{8.673}$} &  & {\footnotesize{}$\underset{\pm0.01}{8.68}$} & {\footnotesize{}$\underset{\pm0.01}{8.67}$}\tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(57\right)}{9.512}$} & {\footnotesize{}$\underset{\left(618\right)}{9.531}$} & {\footnotesize{}$\underset{\left(2594\right)}{9.548}$} &  & {\footnotesize{}$\underset{\left(74\right)}{9.511}$} & {\footnotesize{}$\underset{\left(600\right)}{9.533}$} & {\footnotesize{}$\underset{\left(2680\right)}{9.549}$} &  & {\footnotesize{}$\underset{\left(76\right)}{9.511}$} & {\footnotesize{}$\underset{\left(634\right)}{9.532}$} & {\footnotesize{}$\underset{\left(3086\right)}{9.549}$} &  & {\footnotesize{}$\underset{\left(7526\right)}{9.554}$} &  & {\footnotesize{}$\underset{\pm0.01}{9.57}$} & {\footnotesize{}$\underset{\pm0.01}{9.54}$}\tabularnewline
\hline 
\end{tabular}
\par\end{centering}
\begin{centering}
\mytt%
\begin{tabular}{cccccc}
\hline 
 &  & \textbf{\footnotesize{}BC method} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
{\footnotesize{}$M$} &  &  &  & {\footnotesize{}GPR-GHQ} & {\footnotesize{}LS}\tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(1\cdot10^{-2}\right)}{0.94}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.44}$} & {\footnotesize{}$\underset{\pm0.01}{2.44}$}\tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(2\cdot10^{-2}\right)}{6.43}$} &  & {\footnotesize{}$\underset{\pm0.01}{6.90}$} & {\footnotesize{}$\underset{\pm0.01}{6.90}$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(2\right)}{8.49}$} &  & {\footnotesize{}$\underset{\pm0.01}{8.68}$} & {\footnotesize{}$\underset{\pm0.01}{8.67}$}\tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(1598\right)}{9.47}$} &  & {\footnotesize{}$\underset{\pm0.01}{9.57}$} & {\footnotesize{}$\underset{\pm0.01}{9.54}$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccc}
\hline 
\multicolumn{6}{c}{\textbf{\footnotesize{}Comparison }}\tabularnewline
\hline 
 & \multicolumn{2}{c}{} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
{\footnotesize{}$M$} & \textbf{\footnotesize{}LS} & \textbf{\footnotesize{}GPR-GHQ} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
 & \multicolumn{2}{c}{{\footnotesize{}$30\ \text{s}$}} &  & {\footnotesize{}GHQ} & \tabularnewline
\cline{1-3} \cline{2-3} \cline{3-3} 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} & {\footnotesize{}$\underset{\left(1.0e6;4\right)}{1.88\pm0.00}$} & {\footnotesize{}$\underset{\left(1;1024\right)}{1.89^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{1.89}$} & {\footnotesize{}$\underset{\pm0.01}{1.89}$}\tabularnewline
{\footnotesize{}$10$} & {\footnotesize{}$\underset{\left(1.0e5;2\right)}{4.33^{*}\pm0.02}$} & {\footnotesize{}$\underset{\left(500;8\right)}{4.32}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.34}$} & {\footnotesize{}$\underset{\pm0.01}{4.33}$}\tabularnewline
{\footnotesize{}$20$} & {\footnotesize{}$\underset{\left(2.0e4;2\right)}{4.57\pm0.06}$} & {\footnotesize{}$\underset{\left(550;4\right)}{4.47^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.48}$} & {\footnotesize{}$\underset{\pm0.01}{4.47}$}\tabularnewline
{\footnotesize{}$30$} & {\footnotesize{}$\underset{\left(1.0e4;2\right)}{4.40\pm0.11}$} & {\footnotesize{}$\underset{\left(650;4\right)}{4.14^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.16}$} & {\footnotesize{}$\underset{\pm0.01}{4.14}$}\tabularnewline
\hline 
 &  &  &  &  & \tabularnewline
 & \multicolumn{2}{c}{{\footnotesize{}$1\ \text{min}$}} &  &  & \tabularnewline
\cline{1-3} \cline{2-3} \cline{3-3} 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} & {\footnotesize{}$\underset{\left(1.0e6;4\right)}{1.88\pm0.00}$} & {\footnotesize{}$\underset{\left(1;1024\right)}{1.89^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{1.89}$} & {\footnotesize{}$\underset{\pm0.01}{1.89}$}\tabularnewline
{\footnotesize{}$10$} & {\footnotesize{}$\underset{\left(1.5e5;2\right)}{4.33^{*}\pm0.02}$} & {\footnotesize{}$\underset{\left(700;16\right)}{4.32}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.34}$} & {\footnotesize{}$\underset{\pm0.01}{4.33}$}\tabularnewline
{\footnotesize{}$20$} & {\footnotesize{}$\underset{\left(4.0e4;2\right)}{4.51\pm0.04}$} & {\footnotesize{}$\underset{\left(650;6\right)}{4.47^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.48}$} & {\footnotesize{}$\underset{\pm0.01}{4.47}$}\tabularnewline
{\footnotesize{}$30$} & {\footnotesize{}$\underset{\left(2.0e4;2\right)}{4.31\pm0.08}$} & {\footnotesize{}$\underset{\left(750;4\right)}{4.14^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.16}$} & {\footnotesize{}$\underset{\pm0.01}{4.14}$}\tabularnewline
\hline 
 &  &  &  &  & \tabularnewline
 & \multicolumn{2}{c}{{\footnotesize{}$2\ \text{min}$}} &  &  & \tabularnewline
\cline{2-3} \cline{3-3} 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} & {\footnotesize{}$\underset{\left(1.0e6;4\right)}{1.88\pm0.00}$} & {\footnotesize{}$\underset{\left(1;1024\right)}{1.89^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{1.89}$} & {\footnotesize{}$\underset{\pm0.01}{1.89}$}\tabularnewline
{\footnotesize{}$10$} & {\footnotesize{}$\underset{\left(2.7e5;2\right)}{4.33^{*}\pm0.02}$} & {\footnotesize{}$\underset{\left(1500;16\right)}{4.33^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.34}$} & {\footnotesize{}$\underset{\pm0.01}{4.33}$}\tabularnewline
{\footnotesize{}$20$} & {\footnotesize{}$\underset{\left(8.1e4;2\right)}{4.49\pm0.03}$} & {\footnotesize{}$\underset{\left(750;8\right)}{4.47^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.48}$} & {\footnotesize{}$\underset{\pm0.01}{4.47}$}\tabularnewline
{\footnotesize{}$30$} & {\footnotesize{}$\underset{\left(4.0e4;2\right)}{4.23\pm0.05}$} & {\footnotesize{}$\underset{\left(1100;4\right)}{4.14^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{4.16}$} & {\footnotesize{}$\underset{\pm0.01}{4.14}$}\tabularnewline
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{clc}
\toprule 
Symbol & Meaning & Value\tabularnewline
\midrule
$S_{0}$ & Initial spot value & $100$\tabularnewline
$r$ & Risk free i.r. & $0.05$\tabularnewline
$\rho$ & correlation & $-0.9$\tabularnewline
$\xi_{0}$ & Forward variance rate & $0.09$\tabularnewline
$\eta$ & Vol of vol & $1.9$\tabularnewline
$T$ & Maturity & $0.2$ or $1.0$\tabularnewline
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  & \multicolumn{7}{c}{\textbf{\footnotesize{}Longstaff-Schwartz}} &  &  & \tabularnewline
\cline{3-9} \cline{4-9} \cline{5-9} \cline{6-9} \cline{7-9} \cline{8-9} \cline{9-9} 
 & {\footnotesize{}$deg$} & \multicolumn{3}{c}{{\footnotesize{}$1$}} &  & \multicolumn{3}{c}{{\footnotesize{}$2$}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} 
 & {\footnotesize{}$P$} & \multicolumn{3}{c}{{\footnotesize{}$10^{5}$}} &  & \multicolumn{3}{c}{{\footnotesize{}$10^{6}$}} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} 
{\footnotesize{}$M$} & {\footnotesize{}$J$} & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}GHQ} & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(4\right)}{2.13\pm0.01}$} & {\footnotesize{}$\underset{\left(6\right)}{2.14\pm0.01}$} & {\footnotesize{}$\underset{\left(17\right)}{2.14\pm0.01}$} &  & {\footnotesize{}$\underset{\left(94\right)}{2.14\pm0.00}$} & {\footnotesize{}$\underset{\left(477\right)}{2.14\pm0.00}$} & {\footnotesize{}$\underset{\left(2500\right)}{2.15\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.17}$} & {\footnotesize{}$\underset{\pm0.01}{2.16}$}\tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(5\right)}{3.42\pm0.02}$} & {\footnotesize{}$\underset{\left(8\right)}{3.44\pm0.02}$} & {\footnotesize{}$\underset{\left(16\right)}{3.44\pm0.02}$} &  & {\footnotesize{}$\underset{\left(346\right)}{3.49\pm0.00}$} & {\footnotesize{}$\underset{\left(561\right)}{3.50\pm0.00}$} & {\footnotesize{}$\underset{\left(3154\right)}{3.50\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.57}$} & {\footnotesize{}$\underset{\pm0.01}{3.56}$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(9\right)}{3.51\pm0.02}$} & {\footnotesize{}$\underset{\left(11\right)}{3.53\pm0.02}$} & {\footnotesize{}$\underset{\left(16\right)}{3.54\pm0.02}$} &  & {\footnotesize{}$\underset{\left(861\right)}{3.59\pm0.01}$} & {\footnotesize{}$\underset{\left(1773\right)}{3.60\pm0.01}$} & {\footnotesize{}$\underset{\left(2880\right)}{3.61\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.67}$} & {\footnotesize{}$\underset{\pm0.01}{3.65}$}\tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(16\right)}{3.32\pm0.02}$} & {\footnotesize{}$\underset{\left(12\right)}{3.34\pm0.02}$} & {\footnotesize{}$\underset{\left(17\right)}{3.35\pm0.02}$} &  & {\footnotesize{}$\underset{\left(1958\right)}{3.39\pm0.01}$} & {\footnotesize{}$\underset{\left(2200\right)}{3.40\pm0.01}$} & {\footnotesize{}$\underset{\left(4833\right)}{3.41\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.44}$} & {\footnotesize{}$\underset{\pm0.01}{3.42}$}\tabularnewline
\hline 
\end{tabular}
\par\end{centering}
\begin{centering}
\mytt%
\begin{tabular}{cccccccccccccccccccc}
\hline 
 &  & \multicolumn{15}{c}{\textbf{\footnotesize{}GPR-GHQ}} &  &  & \tabularnewline
\cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17} 
 & {\footnotesize{}$G$} & \multicolumn{7}{c}{{\footnotesize{}$8$}} &  & \multicolumn{7}{c}{{\footnotesize{}$16$}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
\cline{3-9} \cline{4-9} \cline{5-9} \cline{6-9} \cline{7-9} \cline{8-9} \cline{9-9} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17} 
 & {\footnotesize{}$P$} & \multicolumn{3}{c}{{\footnotesize{}$4000$}} &  & \multicolumn{3}{c}{{\footnotesize{}$8000$}} &  & \multicolumn{3}{c}{{\footnotesize{}$4000$}} &  & \multicolumn{3}{c}{{\footnotesize{}$8000$}} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} \cline{11-13} \cline{12-13} \cline{13-13} \cline{15-17} \cline{16-17} \cline{17-17} 
{\footnotesize{}$M$} & {\footnotesize{}$J$} & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}GHQ} & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(548\right)}{2.168}$} & {\footnotesize{}$\underset{\left(602\right)}{2.161}$} & {\footnotesize{}$\underset{\left(608\right)}{2.161}$} &  & {\footnotesize{}$\underset{\left(1355\right)}{2.171}$} & {\footnotesize{}$\underset{\left(1408\right)}{2.161}$} & {\footnotesize{}$\underset{\left(1440\right)}{2.162}$} &  & {\footnotesize{}$\underset{\left(1058\right)}{2.182}$} & {\footnotesize{}$\underset{\left(1135\right)}{2.163}$} & {\footnotesize{}$\underset{\left(1150\right)}{2.162}$} &  & {\footnotesize{}$\underset{\left(4630\right)}{2.175}$} & {\footnotesize{}$\underset{\left(3056\right)}{2.164}$} & {\footnotesize{}$\underset{\left(3203\right)}{2.163}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.17}$} & {\footnotesize{}$\underset{\pm0.01}{2.16}$}\tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(447\right)}{3.545}$} & {\footnotesize{}$\underset{\left(472\right)}{3.546}$} & {\footnotesize{}$\underset{\left(512\right)}{3.549}$} &  & {\footnotesize{}$\underset{\left(1134\right)}{3.546}$} & {\footnotesize{}$\underset{\left(1168\right)}{3.546}$} & {\footnotesize{}$\underset{\left(1217\right)}{3.548}$} &  & {\footnotesize{}$\underset{\left(943\right)}{3.544}$} & {\footnotesize{}$\underset{\left(987\right)}{3.545}$} & {\footnotesize{}$\underset{\left(1028\right)}{3.548}$} &  & {\footnotesize{}$\underset{\left(2713\right)}{3.546}$} & {\footnotesize{}$\underset{\left(2890\right)}{3.546}$} & {\footnotesize{}$\underset{\left(2768\right)}{3.547}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.57}$} & {\footnotesize{}$\underset{\pm0.01}{3.56}$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(358\right)}{3.666}$} & {\footnotesize{}$\underset{\left(349\right)}{3.667}$} & {\footnotesize{}$\underset{\left(383\right)}{3.669}$} &  & {\footnotesize{}$\underset{\left(882\right)}{3.661}$} & {\footnotesize{}$\underset{\left(880\right)}{3.662}$} & {\footnotesize{}$\underset{\left(915\right)}{3.663}$} &  & {\footnotesize{}$\underset{\left(727\right)}{3.666}$} & {\footnotesize{}$\underset{\left(1119\right)}{3.667}$} & {\footnotesize{}$\underset{\left(738\right)}{3.669}$} &  & {\footnotesize{}$\underset{\left(2083\right)}{3.662}$} & {\footnotesize{}$\underset{\left(2062\right)}{3.662}$} & {\footnotesize{}$\underset{\left(2118\right)}{3.663}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.67}$} & {\footnotesize{}$\underset{\pm0.01}{3.65}$}\tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(254\right)}{3.462}$} & {\footnotesize{}$\underset{\left(269\right)}{3.463}$} & {\footnotesize{}$\underset{\left(268\right)}{3.464}$} &  & {\footnotesize{}$\underset{\left(602\right)}{3.454}$} & {\footnotesize{}$\underset{\left(625\right)}{3.455}$} & {\footnotesize{}$\underset{\left(618\right)}{3.456}$} &  & {\footnotesize{}$\underset{\left(499\right)}{3.463}$} & {\footnotesize{}$\underset{\left(518\right)}{3.464}$} & {\footnotesize{}$\underset{\left(527\right)}{3.464}$} &  & {\footnotesize{}$\underset{\left(1369\right)}{3.454}$} & {\footnotesize{}$\underset{\left(1442\right)}{3.455}$} & {\footnotesize{}$\underset{\left(1401\right)}{3.456}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.44}$} & {\footnotesize{}$\underset{\pm0.01}{3.42}$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline 
 &  & \multicolumn{7}{c}{\textbf{\footnotesize{}Longstaff-Schwartz}} &  &  & \tabularnewline
\cline{3-9} \cline{4-9} \cline{5-9} \cline{6-9} \cline{7-9} \cline{8-9} \cline{9-9} 
 & {\footnotesize{}$deg$} & \multicolumn{3}{c}{{\footnotesize{}$1$}} &  & \multicolumn{3}{c}{{\footnotesize{}$2$}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} 
 & {\footnotesize{}$P$} & \multicolumn{3}{c}{{\footnotesize{}$10^{5}$}} &  & \multicolumn{3}{c}{{\footnotesize{}$10^{6}$}} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} 
{\footnotesize{}$M$} & {\footnotesize{}$J$} & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}GHQ} & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(14\right)}{3.16\pm0.01}$} & {\footnotesize{}$\underset{\left(42\right)}{3.16\pm0.01}$} & {\footnotesize{}$\underset{\left(93\right)}{3.17\pm0.01}$} &  & {\footnotesize{}$\underset{\left(511\right)}{3.16\pm0.00}$} & {\footnotesize{}$\underset{\left(2135\right)}{3.19\pm0.00}$} & {\footnotesize{}$\underset{\left(14111\right)}{3.21\pm0.00}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.27}$} & {\footnotesize{}$\underset{\pm0.01}{3.28}$}\tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(28\right)}{5.07\pm0.02}$} & {\footnotesize{}$\underset{\left(54\right)}{5.09\pm0.02}$} & {\footnotesize{}$\underset{\left(100\right)}{5.10\pm0.02}$} &  & {\footnotesize{}$\underset{\left(1732\right)}{5.21\pm0.01}$} & {\footnotesize{}$\underset{\left(2983\right)}{5.24\pm0.01}$} & {\footnotesize{}$\underset{\left(15337\right)}{5.28\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{5.42}$} & {\footnotesize{}$\underset{\pm0.01}{5.42}$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(65\right)}{5.80\pm0.02}$} & {\footnotesize{}$\underset{\left(85\right)}{5.84\pm0.02}$} & {\footnotesize{}$\underset{\left(150\right)}{5.87\pm0.02}$} &  & {\footnotesize{}$\underset{\left(6793\right)}{6.00\pm0.01}$} & {\footnotesize{}$\underset{\left(10188\right)}{6.04\pm0.01}$} & {\footnotesize{}$\underset{\left(19686\right)}{6.07\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{6.25}$} & {\footnotesize{}$\underset{\pm0.01}{6.23}$}\tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(105\right)}{6.29\pm0.02}$} & {\footnotesize{}$\underset{\left(126\right)}{6.35\pm0.02}$} & {\footnotesize{}$\underset{\left(225\right)}{6.39\pm0.02}$} &  & {\footnotesize{}$\underset{\left(17373\right)}{6.53\pm0.01}$} & {\footnotesize{}$\underset{\left(27503\right)}{6.57\pm0.01}$} & {\footnotesize{}$\underset{\left(43294\right)}{6.61\pm0.01}$} &  & {\footnotesize{}$\underset{\pm0.01}{6.79}$} & {\footnotesize{}$\underset{\pm0.01}{6.57}$}\tabularnewline
\hline 
\end{tabular}
\par\end{centering}
\begin{centering}
\mytt%
\begin{tabular}{cccccccccccccccccccc}
\hline 
 &  & \multicolumn{15}{c}{\textbf{\footnotesize{}GPR-GHQ}} &  &  & \tabularnewline
\cline{3-17} \cline{4-17} \cline{5-17} \cline{6-17} \cline{7-17} \cline{8-17} \cline{9-17} \cline{10-17} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17} 
 & {\footnotesize{}$G$} & \multicolumn{7}{c}{{\footnotesize{}$8$}} &  & \multicolumn{7}{c}{{\footnotesize{}$16$}} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
\cline{3-9} \cline{4-9} \cline{5-9} \cline{6-9} \cline{7-9} \cline{8-9} \cline{9-9} \cline{11-17} \cline{12-17} \cline{13-17} \cline{14-17} \cline{15-17} \cline{16-17} \cline{17-17} 
 & {\footnotesize{}$P$} & \multicolumn{3}{c}{{\footnotesize{}$4000$}} &  & \multicolumn{3}{c}{{\footnotesize{}$8000$}} &  & \multicolumn{3}{c}{{\footnotesize{}$4000$}} &  & \multicolumn{3}{c}{{\footnotesize{}$8000$}} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
\cline{3-5} \cline{4-5} \cline{5-5} \cline{7-9} \cline{8-9} \cline{9-9} \cline{11-13} \cline{12-13} \cline{13-13} \cline{15-17} \cline{16-17} \cline{17-17} 
{\footnotesize{}$M$} & {\footnotesize{}$J$} & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}$3$} & {\footnotesize{}$7$} & {\footnotesize{}$15$} &  & {\footnotesize{}GHQ} & \tabularnewline
\hline 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} &  & {\footnotesize{}$\underset{\left(5144\right)}{3.638}$} & {\footnotesize{}$\underset{\left(3841\right)}{3.456}$} & {\footnotesize{}$\underset{\left(2974\right)}{3.314}$} &  & {\footnotesize{}$\underset{\left(6986\right)}{3.512}$} & {\footnotesize{}$\underset{\left(7250\right)}{3.523}$} & {\footnotesize{}$\underset{\left(6484\right)}{3.324}$} &  & {\footnotesize{}$\underset{\left(9894\right)}{3.534}$} & {\footnotesize{}$\underset{\left(6586\right)}{3.343}$} & {\footnotesize{}$\underset{\left(5732\right)}{3.287}$} &  & {\footnotesize{}$\underset{\left(14543\right)}{3.435}$} & {\footnotesize{}$\underset{\left(14864\right)}{3.386}$} & {\footnotesize{}$\underset{\left(15449\right)}{3.297}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.27}$} & {\footnotesize{}$\underset{\pm0.01}{3.28}$}\tabularnewline
{\footnotesize{}$10$} &  & {\footnotesize{}$\underset{\left(4146\right)}{5.541}$} & {\footnotesize{}$\underset{\left(3061\right)}{5.485}$} & {\footnotesize{}$\underset{\left(3284\right)}{5.485}$} &  & {\footnotesize{}$\underset{\left(7522\right)}{5.533}$} & {\footnotesize{}$\underset{\left(7554\right)}{5.465}$} & {\footnotesize{}$\underset{\left(7994\right)}{5.467}$} &  & {\footnotesize{}$\underset{\left(6460\right)}{5.536}$} & {\footnotesize{}$\underset{\left(6175\right)}{5.481}$} & {\footnotesize{}$\underset{\left(6600\right)}{5.482}$} &  & {\footnotesize{}$\underset{\left(17376\right)}{5.522}$} & {\footnotesize{}$\underset{\left(26998\right)}{5.456}$} & {\footnotesize{}$\underset{\left(33322\right)}{5.459}$} &  & {\footnotesize{}$\underset{\pm0.01}{5.42}$} & {\footnotesize{}$\underset{\pm0.01}{5.42}$}\tabularnewline
{\footnotesize{}$20$} &  & {\footnotesize{}$\underset{\left(3068\right)}{6.346}$} & {\footnotesize{}$\underset{\left(3165\right)}{6.315}$} & {\footnotesize{}$\underset{\left(3222\right)}{6.317}$} &  & {\footnotesize{}$\underset{\left(7501\right)}{6.358}$} & {\footnotesize{}$\underset{\left(7843\right)}{6.315}$} & {\footnotesize{}$\underset{\left(7832\right)}{6.314}$} &  & {\footnotesize{}$\underset{\left(6422\right)}{6.345}$} & {\footnotesize{}$\underset{\left(6765\right)}{6.314}$} & {\footnotesize{}$\underset{\left(6795\right)}{6.316}$} &  & {\footnotesize{}$\underset{\left(19207\right)}{6.356}$} & {\footnotesize{}$\underset{\left(18482\right)}{6.313}$} & {\footnotesize{}$\underset{\left(19709\right)}{6.312}$} &  & {\footnotesize{}$\underset{\pm0.01}{6.25}$} & {\footnotesize{}$\underset{\pm0.01}{6.23}$}\tabularnewline
{\footnotesize{}$30$} &  & {\footnotesize{}$\underset{\left(2821\right)}{6.890}$} & {\footnotesize{}$\underset{\left(3582\right)}{6.886}$} & {\footnotesize{}$\underset{\left(3373\right)}{6.893}$} &  & {\footnotesize{}$\underset{\left(7097\right)}{6.890}$} & {\footnotesize{}$\underset{\left(7626\right)}{6.877}$} & {\footnotesize{}$\underset{\left(7576\right)}{6.876}$} &  & {\footnotesize{}$\underset{\left(6274\right)}{6.890}$} & {\footnotesize{}$\underset{\left(6587\right)}{6.885}$} & {\footnotesize{}$\underset{\left(6516\right)}{6.893}$} &  & {\footnotesize{}$\underset{\left(18760\right)}{6.891}$} & {\footnotesize{}$\underset{\left(17981\right)}{6.878}$} & {\footnotesize{}$\underset{\left(24848\right)}{6.876}$} &  & {\footnotesize{}$\underset{\pm0.01}{6.79}$} & {\footnotesize{}$\underset{\pm0.01}{6.57}$}\tabularnewline
\hline 
\end{tabular}
\begin{tabular}{cccccc}
\hline 
\multicolumn{6}{c}{\textbf{\footnotesize{}Comparison}}\tabularnewline
\hline 
 & \multicolumn{2}{c}{} &  & \multicolumn{2}{c}{{\footnotesize{}Benchmarks}}\tabularnewline
{\footnotesize{}$M$} & {\footnotesize{}LSB} & {\footnotesize{}GPR} &  & {\footnotesize{}GPR-} & {\footnotesize{}LS}\tabularnewline
 & \multicolumn{2}{c}{{\footnotesize{}$30\ \text{s}$}} &  & {\footnotesize{}GHQ} & \tabularnewline
\cline{2-3} \cline{3-3} 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} & {\footnotesize{}$\underset{\left(2.6e4;2\right)}{2.16^{*}\pm0.02}$} & {\footnotesize{}$\underset{\left(400;6\right)}{2.14}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.17}$} & {\footnotesize{}$\underset{\pm0.01}{2.16}$}\tabularnewline
{\footnotesize{}$10$} & {\footnotesize{}$\underset{\left(2.0e4;2\right)}{3.52^{*}\pm0.03}$} & {\footnotesize{}$\underset{\left(550;4\right)}{3.52^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.57}$} & {\footnotesize{}$\underset{\pm0.01}{3.56}$}\tabularnewline
{\footnotesize{}$20$} & {\footnotesize{}$\underset{\left(7.0e3;2\right)}{3.84\pm0.07}$} & {\footnotesize{}$\underset{\left(600;4\right)}{3.67^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.67}$} & {\footnotesize{}$\underset{\pm0.01}{3.65}$}\tabularnewline
{\footnotesize{}$30$} & {\footnotesize{}$\underset{\left(4.4e3;2\right)}{3.85\pm0.09}$} & {\footnotesize{}$\underset{\left(600;4\right)}{3.49^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.44}$} & {\footnotesize{}$\underset{\pm0.01}{3.42}$}\tabularnewline
\hline 
 &  &  &  &  & \tabularnewline
 & \multicolumn{2}{c}{{\footnotesize{}$1\ \text{min}$}} &  &  & \tabularnewline
\cline{2-3} \cline{3-3} 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} & {\footnotesize{}$\underset{\left(5.2e4;2\right)}{2.15\pm0.01}$} & {\footnotesize{}$\underset{\left(550;8\right)}{2.16^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.17}$} & {\footnotesize{}$\underset{\pm0.01}{2.16}$}\tabularnewline
{\footnotesize{}$10$} & {\footnotesize{}$\underset{\left(4.0e4;2\right)}{3.55^{*}\pm0.02}$} & {\footnotesize{}$\underset{\left(700;6\right)}{3.53}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.57}$} & {\footnotesize{}$\underset{\pm0.01}{3.56}$}\tabularnewline
{\footnotesize{}$20$} & {\footnotesize{}$\underset{\left(1.4e4;2\right)}{3.76\pm0.05}$} & {\footnotesize{}$\underset{\left(850;4\right)}{3.67^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.67}$} & {\footnotesize{}$\underset{\pm0.01}{3.65}$}\tabularnewline
{\footnotesize{}$30$} & {\footnotesize{}$\underset{\left(8.5e3;2\right)}{3.72\pm0.07}$} & {\footnotesize{}$\underset{\left(870;4\right)}{3.49^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.44}$} & {\footnotesize{}$\underset{\pm0.01}{3.42}$}\tabularnewline
\hline 
 &  &  &  &  & \tabularnewline
 & \multicolumn{2}{c}{{\footnotesize{}$2\ \text{min}$}} &  &  & \tabularnewline
\cline{2-3} \cline{3-3} 
{\footnotesize{}$\ensuremath{\phantom{1}}2$} & {\footnotesize{}$\underset{\left(1.1e5;2\right)}{2.14\pm0.01}$} & {\footnotesize{}$\underset{\left(750;10\right)}{2.16^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{2.17}$} & {\footnotesize{}$\underset{\pm0.01}{2.16}$}\tabularnewline
{\footnotesize{}$10$} & {\footnotesize{}$\underset{\left(8.0e4;2\right)}{3.52\pm0.02}$} & {\footnotesize{}$\underset{\left(900;8\right)}{3.54^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.57}$} & {\footnotesize{}$\underset{\pm0.01}{3.56}$}\tabularnewline
{\footnotesize{}$20$} & {\footnotesize{}$\underset{\left(2.8e4;2\right)}{3.70\pm0.03}$} & {\footnotesize{}$\underset{\left(1120;4\right)}{3.67^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.67}$} & {\footnotesize{}$\underset{\pm0.01}{3.65}$}\tabularnewline
{\footnotesize{}$30$} & {\footnotesize{}$\underset{\left(1.7e4;2\right)}{3.55\pm0.07}$} & {\footnotesize{}$\underset{\left(1200;4\right)}{3.50^{*}}$} &  & {\footnotesize{}$\underset{\pm0.01}{3.44}$} & {\footnotesize{}$\underset{\pm0.01}{3.42}$}\tabularnewline
\hline 
\end{tabular}
